New Lower-bounds for Quantum Computation with Non-Collapsing Measurements

Aaronson, Bouland, Fitzsimons and Lee introduced the complexity class PDQP (which was original labeled naCQP), an alteration of BQP enhanced with the ability to obtain non-collapsing measurements, samples of quantum states without collapsing them. Although PDQP contains SZK, it still requires $\Omega(N^{1/4})$ queries to solve unstructured search. We formulate an alternative equivalent definition of PDQP, which we use to prove the positive weighted adversary lower-bounding method, establishing multiple tighter bounds and a trade-off between queries and non-collapsing measurements. We utilize the technique in order to analyze the query complexity of the well-studied majority and element distinctness problems. Additionally, we prove a tight $\Theta(N^{1/3})$ bound on search. Furthermore, we use the lower-bound to explore PDQP under query restrictions, finding that when combined with non-adaptive queries, we limit the speed-up in several cases.

==> tikz_cbqp.tex <==

\newcommand{\colorarrow}[0]{\arrow[r, no head, style=magenta, thick]}


\captionsetup[subfigure]{justification=centering}
\subcaptionbox{Example of a \copybqpname circuit. The \textcolor{cyan}{cyan} wires signify a copy operation.}
{
\begin{quantikz}
    \setwiretype{n} & &  & \lstick{$C_1$} \arrow[r, no head, style=cyan, thick] & \gate[2]{U_2} & \gate[2]{M_2} \setwiretype{q} & & \gate[3]{U_3} & \gate[3]{M_3} & \meter{} \\
    \ket{0}_{r_0} & \gate{U_1} & \gate{M_1} & \ctrl[style=cyan]{-1}
    & & & \ctrl[style=cyan]{1} & & & \meter{} \\
    \setwiretype{n} & & & & & & \lstick{$C_2$} \arrow[r, no head, style=cyan, thick] &  & \setwiretype{q} & \meter{} \\
\end{quantikz}
}


\subcaptionbox{A purified version of the circuit above. The \textcolor{magenta}{magenta} register and wires are the same as in the circuit above, while the \textcolor{blue}{blue} register is only to assist in the creation of a perfect copy and is not part of the original circuit above. Note that the gate $M^*_{2,1}$ is over registers $r_1$ and $p_{2,1}$.}
{
\begin{quantikz}
\ket{0}_{r_1} & \gate{U_1} & \gate[4]{M_1^*} \colorarrow \slice[style=cyan]{$C_1$} & \gate[2, style={fill=magenta!20}]{U_2} \colorarrow \wireoverride{n} & \gate{M_{2,1}^*} \colorarrow \wireoverride{n} & \gate[3, style={fill=magenta!20}]{U_3} \colorarrow \wireoverride{n} & \meter{} \wireoverride{n} \\
\color{magenta}\ket{0}_{r_0} \colorarrow & \gate[style={fill=magenta!20}]{U_1} \colorarrow \wireoverride{n} & \colorarrow \wireoverride{n} & \colorarrow \wireoverride{n} & \gate[2]{M_{2,0}^*}\slice[style=cyan]{$C_2$} \colorarrow \wireoverride{n} & \colorarrow \wireoverride{n}&  \meter{} \wireoverride{n} \\
\ket{0}_{r_2} & \gate{U_1} && \gate[2]{U_2} & \colorarrow & \colorarrow \wireoverride{n}& \meter{} \wireoverride{n} \\
\color{blue}\ket{0}_{p_{2,1}} & \gate{U_1} &&& \gate{M_{2,1}^*} & \trash{}
\end{quantikz}
}

==> tikz_pdqp_definition_example.tex <==
\begin{quantikz}
\ket{0}^{\otimes l}_3 & \gate{U_1} & \gate[3]{M_1^*} & \gate{U_2} & \gate[2]{M_2^*} & \gate{U_3} & \gate[1]{M_3^*} & \ket{\phi_3} & \meter{}  \arrow[r] & \;v_3 \\
\ket{0}^{\otimes l}_2 & \gate{U_1} && \gate{U_2} &&&& \ket{\phi_2} & \meter{} \arrow[r] & \;v_2\\
\ket{0}^{\otimes l}_1 & \gate{U_1} && &&&& \ket{\phi_1} & \meter{} \arrow[r] & \;v_1
\end{quantikz}


==> tikz_pdqp_original_definition.tex <==
\newcommand{\vcwsingle}[3]{
    \arrow[from=#1,to=#2,arrows,  ->, shorten >=1pt, >=latex, "#3" {anchor=south west, yshift=1pt,xshift=2pt},  at end ] 
}

\begin{quantikz}
    \ket{0}^{\otimes l} & \gate{U_1} & \gate{M_1} & \,\ket{\phi_1}\, \arrow[d] & \gate{U_2} & \gate{M_2} & \,\ket{\phi_2}\, \arrow[d] & \gate{U_3} & \gate{M_3} & \,\ket{\phi_3}\, \arrow[d]  \\
    &\setwiretype{n} && \meter{} \arrow[d] &&& \meter{} \arrow[d] &&& \meter{} \arrow[d] \\
    &\setwiretype{n} && {v_1} &&& v_2 &&& v_3 
\end{quantikz} 

==> tikz_pdqp_query.tex <==

\captionsetup[subfigure]{justification=centering}
\subcaptionbox{Example of the process occurring in \pdqporacle with $\abilityamount = 2$ and $\queryamount=1$.}
{
\begin{quantikz}
    \ket{0}^{\otimes l} & \gate{U_1} & \gate{M_1} & \,\ket{\phi_1}\, \arrow[d] & \gate{U_2} & \gate{M_2} & \gate{Q_{2,x}} & \gate{U_3} & \gate{M_3} & \,\ket{\phi_3}\, \arrow[d]  \\
    &\setwiretype{n} && \meter{} \arrow[d] &&&&&& \meter{} \arrow[d] \\
    &\setwiretype{n} && {v_1} &&& &&& v_3 
\end{quantikz}
}

\subcaptionbox{The circuit $C^*$ in $\pdqporacle^*$ based on the example in \textbf{(a)}.}{
\begin{quantikz}
\ket{0}^{\otimes l}_2 & \gate{U_1} & \gate[2]{M_1^*} & \gate{U_2} & \gate[1]{M_2^*} & \gate{Q_{2,x}} & \gate{U_3} & \gate[1]{M_3^*} & \ket{\phi_3} & \meter{}  \arrow[r] & \;v_2 \\
\ket{0}^{\otimes l}_1 & \gate{U_1} &&&&&&& \ket{\phi_1} & \meter{} \arrow[r] & \;v_1
\end{quantikz}
}
